Next-to-leading order QCD effects and the top quark mass measurements at the LHC

It is anticipated that a number of techniques to measure the top quark mass at the LHC will yield m_top with uncertainties of about 0.5-1 percent. These uncertainties are mostly theoretical; they are usually estimated using parton shower Monte Carlo programs whose reliability at this level of precision is difficult to assess. The goal of this paper is to contrast those estimates with the results of NLO QCD computations for a few observables, often discussed in the context of high-precision top quark mass measurements at the LHC. In particular, we study the NLO QCD corrections to the invariant mass distribution of a charged lepton and a B-meson in lepton+jets channels. In the dilepton channel we investigate the invariant mass distribution of a charged lepton and a b-jet, the average energy of the two leptons and the average energy of the b-jets from top decays.

==> ELep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}\LARGE $0$}}%
      \put(0,1120){\makebox(0,0)[r]{\strut{}\LARGE $0.02$}}%
      \put(0,1920){\makebox(0,0)[r]{\strut{}\LARGE $0.04$}}%
      \put(0,2720){\makebox(0,0)[r]{\strut{}\LARGE $0.06$}}%
      \put(0,3520){\makebox(0,0)[r]{\strut{}\LARGE $0.08$}}%
      \put(0,4320){\makebox(0,0)[r]{\strut{}\LARGE $0.1$}}%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $0$}}%
      \put(1555,0){\makebox(0,0){\strut{}\LARGE $200$}}%
      \put(2918,0){\makebox(0,0){\strut{}\LARGE $400$}}%
      \put(4282,0){\makebox(0,0){\strut{}\LARGE $600$}}%
      \put(5645,0){\makebox(0,0){\strut{}\LARGE $800$}}%
      \put(7008,0){\makebox(0,0){\strut{}\LARGE $1000$}}%
      \put(-1312,2520){\rotatebox{90}{\makebox(0,0){ \LARGE$ \displaystyle \frac{\mathsf{d} \sigma}{\sigma \; \mathsf{d}(E_{l_1}\!+\!E_{l_2})} \;  [\: \mathsf{GeV^{-1}}\:] $  }}}%
      \put(3600,-480){\makebox(0,0){\LARGE $E_{l_1}\!+\!E_{l_2} \; [\mathsf{GeV}]$}}%
      \put(3600,5200){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5452,3552){\makebox(0,0)[r]{\strut{}\LARGE LO}}%
      \csname LTb\endcsname%
      \put(5452,4064){\makebox(0,0)[r]{\strut{}\LARGE NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./ELep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ELep_mass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $0$}}%
      \put(1555,0){\makebox(0,0){\strut{}\LARGE $200$}}%
      \put(2918,0){\makebox(0,0){\strut{}\LARGE $400$}}%
      \put(4282,0){\makebox(0,0){\strut{}\LARGE $600$}}%
      \put(5645,0){\makebox(0,0){\strut{}\LARGE $800$}}%
      \put(7008,0){\makebox(0,0){\strut{}\LARGE $1000$}}%
      \put(7200,320){\makebox(0,0)[l]{\strut{}\LARGE $0$}}%
      \put(7200,1120){\makebox(0,0)[l]{\strut{}\LARGE $0.02$}}%
      \put(7200,1920){\makebox(0,0)[l]{\strut{}\LARGE $0.04$}}%
      \put(7200,2719){\makebox(0,0)[l]{\strut{}\LARGE $0.06$}}%
      \put(7200,3519){\makebox(0,0)[l]{\strut{}\LARGE $0.08$}}%
      \put(7200,4319){\makebox(0,0)[l]{\strut{}\LARGE $0.1$}}%
      \put(192,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(8511,2519){\rotatebox{-90}{\makebox(0,0){ \LARGE $ \displaystyle \frac{\mathsf{d} \sigma}{\sigma \mathsf{d}(E_{l_1}\!+\!E_{l_2})} \;  [\: \mathsf{GeV^{-1}}\:] $  }}}%
      \put(3600,-479){\makebox(0,0){\LARGE $E_{l_1}\!+\!E_{l_2} \; [\mathsf{GeV}]$}}%
      \put(3600,5199){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5452,3879){\makebox(0,0)[r]{\strut{}\LARGE ${m_{t}=171\, \mathrm{GeV}}$}}%
      \csname LTb\endcsname%
      \put(5452,4359){\makebox(0,0)[r]{\strut{}\LARGE ${m_{t}=179\, \mathrm{GeV}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./ELep_mass}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ELep_mt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}\LARGE $225$}}%
      \put(0,1787){\makebox(0,0)[r]{\strut{}\LARGE $230$}}%
      \put(0,3253){\makebox(0,0)[r]{\strut{}\LARGE $235$}}%
      \put(0,4720){\makebox(0,0)[r]{\strut{}\LARGE $240$}}%
      \put(651,0){\makebox(0,0){\strut{}\LARGE $171$}}%
      \put(1568,0){\makebox(0,0){\strut{}\LARGE $172$}}%
      \put(2485,0){\makebox(0,0){\strut{}\LARGE $173$}}%
      \put(3403,0){\makebox(0,0){\strut{}\LARGE $174$}}%
      \put(4320,0){\makebox(0,0){\strut{}\LARGE $175$}}%
      \put(5237,0){\makebox(0,0){\strut{}\LARGE $176$}}%
      \put(6155,0){\makebox(0,0){\strut{}\LARGE $177$}}%
      \put(7072,0){\makebox(0,0){\strut{}\LARGE $178$}}%
      \put(7989,0){\makebox(0,0){\strut{}\LARGE $179$}}%
      \put(-928,2520){\rotatebox{90}{\makebox(0,0){ \LARGE$ \displaystyle \langle E_{l_1}+E_{l_2} \rangle \; [\mathsf{GeV}] $  }}}%
      \put(4320,-480){\makebox(0,0){\LARGE $m_t \; [\mathsf{GeV}]$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1682,4068){\makebox(0,0)[l]{\strut{}\LARGE LO band}}%
      \csname LTb\endcsname%
      \put(1682,3525){\makebox(0,0)[l]{\strut{}\LARGE NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./ELep_mt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MLBScale.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}\LARGE $0$}}%
      \put(0,1420){\makebox(0,0)[r]{\strut{}\LARGE $10$}}%
      \put(0,2520){\makebox(0,0)[r]{\strut{}\LARGE $20$}}%
      \put(0,3619){\makebox(0,0)[r]{\strut{}\LARGE $30$}}%
      \put(0,4719){\makebox(0,0)[r]{\strut{}\LARGE $40$}}%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $0$}}%
      \put(1079,0){\makebox(0,0){\strut{}\LARGE $20$}}%
      \put(1965,0){\makebox(0,0){\strut{}\LARGE $40$}}%
      \put(2852,0){\makebox(0,0){\strut{}\LARGE $60$}}%
      \put(3738,0){\makebox(0,0){\strut{}\LARGE $80$}}%
      \put(4625,0){\makebox(0,0){\strut{}\LARGE $100$}}%
      \put(5512,0){\makebox(0,0){\strut{}\LARGE $120$}}%
      \put(6398,0){\makebox(0,0){\strut{}\LARGE $140$}}%
      \put(7285,0){\makebox(0,0){\strut{}\LARGE $160$}}%
      \put(-928,2519){\rotatebox{90}{\makebox(0,0){ \LARGE $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}m_{lb}} \;  [\: \mathsf{fb/GeV}\:] $  }}}%
      \put(3960,-480){\makebox(0,0){\LARGE $m_{lb} \; [\mathsf{GeV}]$}}%
      \put(3960,5199){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1540,4259){\makebox(0,0)[l]{\strut{}\Large LO band}}%
      \csname LTb\endcsname%
      \put(1540,3779){\makebox(0,0)[l]{\strut{}\Large NLO band}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./MLBScale}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MLB_mass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $0$}}%
      \put(1079,0){\makebox(0,0){\strut{}\LARGE $20$}}%
      \put(1965,0){\makebox(0,0){\strut{}\LARGE $40$}}%
      \put(2852,0){\makebox(0,0){\strut{}\LARGE $60$}}%
      \put(3738,0){\makebox(0,0){\strut{}\LARGE $80$}}%
      \put(4625,0){\makebox(0,0){\strut{}\LARGE $100$}}%
      \put(5512,0){\makebox(0,0){\strut{}\LARGE $120$}}%
      \put(6398,0){\makebox(0,0){\strut{}\LARGE $140$}}%
      \put(7285,0){\makebox(0,0){\strut{}\LARGE $160$}}%
      \put(7920,320){\makebox(0,0)[l]{\strut{}\LARGE $0$}}%
      \put(7920,948){\makebox(0,0)[l]{\strut{}\LARGE $0.01$}}%
      \put(7920,1577){\makebox(0,0)[l]{\strut{}\LARGE $0.02$}}%
      \put(7920,2205){\makebox(0,0)[l]{\strut{}\LARGE $0.03$}}%
      \put(7920,2834){\makebox(0,0)[l]{\strut{}\LARGE $0.04$}}%
      \put(7920,3462){\makebox(0,0)[l]{\strut{}\LARGE $0.05$}}%
      \put(7920,4091){\makebox(0,0)[l]{\strut{}\LARGE $0.06$}}%
      \put(7920,4719){\makebox(0,0)[l]{\strut{}\LARGE $0.07$}}%
      \put(192,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9231,2519){\rotatebox{-90}{\makebox(0,0){ \LARGE $ \displaystyle \frac{\mathsf{d} \sigma}{\sigma \; \mathsf{d}m_{lb}} \;  [\: \mathsf{GeV^{-1}}\:] $  }}}%
      \put(3960,-480){\makebox(0,0){\LARGE $m_{lb} \; [\mathsf{GeV}]$}}%
      \put(3960,5199){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1496,4228){\makebox(0,0)[l]{\strut{}\Large ${m_{t}\!=\!171\; \mathrm{GeV}}$}}%
      \csname LTb\endcsname%
      \put(1496,3748){\makebox(0,0)[l]{\strut{}\Large ${m_{t}\!=\!179\; \mathrm{GeV}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./MLB_mass}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MLB_mt_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,634){\makebox(0,0)[r]{\strut{}\LARGE $72$}}%
      \put(0,1263){\makebox(0,0)[r]{\strut{}\LARGE $74$}}%
      \put(0,1891){\makebox(0,0)[r]{\strut{}\LARGE $76$}}%
      \put(0,2520){\makebox(0,0)[r]{\strut{}\LARGE $78$}}%
      \put(0,3149){\makebox(0,0)[r]{\strut{}\LARGE $80$}}%
      \put(0,3777){\makebox(0,0)[r]{\strut{}\LARGE $82$}}%
      \put(0,4406){\makebox(0,0)[r]{\strut{}\LARGE $84$}}%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $170$}}%
      \put(1555,0){\makebox(0,0){\strut{}\LARGE $172$}}%
      \put(2918,0){\makebox(0,0){\strut{}\LARGE $174$}}%
      \put(4282,0){\makebox(0,0){\strut{}\LARGE $176$}}%
      \put(5645,0){\makebox(0,0){\strut{}\LARGE $178$}}%
      \put(7008,0){\makebox(0,0){\strut{}\LARGE $180$}}%
      \put(-928,2520){\rotatebox{90}{\makebox(0,0){  \LARGE $ \displaystyle \langle m_{Bl} \rangle^{\rm NLO} \;\;  [\: \mathsf{GeV}\:]$  }}}%
      \put(3600,-480){\makebox(0,0){ \LARGE $ \displaystyle m_{t}\; [\:\mathsf{GeV} \:]$}}%
      \put(3600,5200){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./MLB_mt_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MLB_mt_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $170$}}%
      \put(1555,0){\makebox(0,0){\strut{}\LARGE $172$}}%
      \put(2918,0){\makebox(0,0){\strut{}\LARGE $174$}}%
      \put(4282,0){\makebox(0,0){\strut{}\LARGE $176$}}%
      \put(5645,0){\makebox(0,0){\strut{}\LARGE $178$}}%
      \put(7008,0){\makebox(0,0){\strut{}\LARGE $180$}}%
      \put(7200,634){\makebox(0,0)[l]{\strut{}\LARGE $82$}}%
      \put(7200,1263){\makebox(0,0)[l]{\strut{}\LARGE $84$}}%
      \put(7200,1891){\makebox(0,0)[l]{\strut{}\LARGE $86$}}%
      \put(7200,2520){\makebox(0,0)[l]{\strut{}\LARGE $88$}}%
      \put(7200,3148){\makebox(0,0)[l]{\strut{}\LARGE $90$}}%
      \put(7200,3776){\makebox(0,0)[l]{\strut{}\LARGE $92$}}%
      \put(7200,4405){\makebox(0,0)[l]{\strut{}\LARGE $94$}}%
      \put(192,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(8127,2519){\rotatebox{-90}{\makebox(0,0){  \LARGE $ \displaystyle \langle m_{Bl} \rangle^{\rm NLO} \;\;  [\: \mathsf{GeV}\:]$  }}}%
      \put(3600,-480){\makebox(0,0){ \LARGE $ \displaystyle m_{t}\; [\:\mathsf{GeV} \:]$}}%
      \put(3600,5199){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./MLB_mt_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MLB_mt_cut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,634){\makebox(0,0)[r]{\strut{}\LARGE $72$}}%
      \put(0,1263){\makebox(0,0)[r]{\strut{}\LARGE $74$}}%
      \put(0,1891){\makebox(0,0)[r]{\strut{}\LARGE $76$}}%
      \put(0,2520){\makebox(0,0)[r]{\strut{}\LARGE $78$}}%
      \put(0,3149){\makebox(0,0)[r]{\strut{}\LARGE $80$}}%
      \put(0,3777){\makebox(0,0)[r]{\strut{}\LARGE $82$}}%
      \put(0,4406){\makebox(0,0)[r]{\strut{}\LARGE $84$}}%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $170$}}%
      \put(1555,0){\makebox(0,0){\strut{}\LARGE $172$}}%
      \put(2918,0){\makebox(0,0){\strut{}\LARGE $174$}}%
      \put(4282,0){\makebox(0,0){\strut{}\LARGE $176$}}%
      \put(5645,0){\makebox(0,0){\strut{}\LARGE $178$}}%
      \put(7008,0){\makebox(0,0){\strut{}\LARGE $180$}}%
      \put(-928,2520){\rotatebox{90}{\makebox(0,0){  \LARGE $ \displaystyle \langle m_{Bl} \rangle^{\rm NLO} \;\;  [\: \mathsf{GeV}\:]$  }}}%
      \put(3600,-480){\makebox(0,0){ \LARGE $ \displaystyle m_{t}\; [\:\mathsf{GeV} \:]$}}%
      \put(3600,5200){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./MLB_mt_cut}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Mest_mt_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}\LARGE $160$}}%
      \put(0,1024){\makebox(0,0)[r]{\strut{}\LARGE $162$}}%
      \put(0,1728){\makebox(0,0)[r]{\strut{}\LARGE $164$}}%
      \put(0,2432){\makebox(0,0)[r]{\strut{}\LARGE $166$}}%
      \put(0,3136){\makebox(0,0)[r]{\strut{}\LARGE $168$}}%
      \put(0,3840){\makebox(0,0)[r]{\strut{}\LARGE $170$}}%
      \put(0,4544){\makebox(0,0)[r]{\strut{}\LARGE $172$}}%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $170$}}%
      \put(1843,0){\makebox(0,0){\strut{}\LARGE $172$}}%
      \put(3494,0){\makebox(0,0){\strut{}\LARGE $174$}}%
      \put(5146,0){\makebox(0,0){\strut{}\LARGE $176$}}%
      \put(6797,0){\makebox(0,0){\strut{}\LARGE $178$}}%
      \put(8448,0){\makebox(0,0){\strut{}\LARGE $180$}}%
      \put(-928,2520){\rotatebox{90}{\makebox(0,0){  \LARGE $ \displaystyle  M_{\mathrm{est}} \;\;  [\: \mathsf{GeV}\:]$  }}}%
      \put(4320,-480){\makebox(0,0){ \LARGE $ \displaystyle m_{t}\; [\:\mathsf{GeV} \:]$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1737,3969){\makebox(0,0)[l]{\strut{}\LARGE LO}}%
      \csname LTb\endcsname%
      \put(1737,3522){\makebox(0,0)[l]{\strut{}\LARGE NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Mest_mt_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bjet_mass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}\LARGE $0$}}%
      \put(0,1420){\makebox(0,0)[r]{\strut{}\LARGE $0.02$}}%
      \put(0,2520){\makebox(0,0)[r]{\strut{}\LARGE $0.04$}}%
      \put(0,3619){\makebox(0,0)[r]{\strut{}\LARGE $0.06$}}%
      \put(0,4719){\makebox(0,0)[r]{\strut{}\LARGE $0.08$}}%
      \put(192,0){\makebox(0,0){\strut{}\LARGE $0$}}%
      \put(1293,0){\makebox(0,0){\strut{}\LARGE $200$}}%
      \put(2394,0){\makebox(0,0){\strut{}\LARGE $400$}}%
      \put(3494,0){\makebox(0,0){\strut{}\LARGE $600$}}%
      \put(4595,0){\makebox(0,0){\strut{}\LARGE $800$}}%
      \put(5696,0){\makebox(0,0){\strut{}\LARGE $1000$}}%
      \put(6797,0){\makebox(0,0){\strut{}\LARGE $1200$}}%
      \put(7898,0){\makebox(0,0){\strut{}\LARGE $1400$}}%
      \put(-1312,2519){\rotatebox{90}{\makebox(0,0){\LARGE $ \displaystyle \frac{\mathsf{d} \sigma}{\sigma \; \mathsf{d}E_{b\mathrm{jet}}} \;  [\: \mathsf{GeV^{-1}}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){\LARGE $E_{b\mathrm{jet}}\; [\mathsf{GeV}]$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7068,3449){\makebox(0,0)[r]{\strut{}\Large ${m_{t}=171\; \mathrm{GeV}}$}}%
      \csname LTb\endcsname%
      \put(7068,3929){\makebox(0,0)[r]{\strut{}\Large ${m_{t}=179\; \mathrm{GeV}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./bjet_mass}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bjet_mt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1053){\makebox(0,0)[r]{\strut{}\Large $330$}}%
      \put(0,2520){\makebox(0,0)[r]{\strut{}\Large $340$}}%
      \put(0,3987){\makebox(0,0)[r]{\strut{}\Large $350$}}%
      \put(651,0){\makebox(0,0){\strut{}\Large $171$}}%
      \put(1568,0){\makebox(0,0){\strut{}\Large $172$}}%
      \put(2485,0){\makebox(0,0){\strut{}\Large $173$}}%
      \put(3403,0){\makebox(0,0){\strut{}\Large $174$}}%
      \put(4320,0){\makebox(0,0){\strut{}\Large $175$}}%
      \put(5237,0){\makebox(0,0){\strut{}\Large $176$}}%
      \put(6155,0){\makebox(0,0){\strut{}\Large $177$}}%
      \put(7072,0){\makebox(0,0){\strut{}\Large $178$}}%
      \put(7989,0){\makebox(0,0){\strut{}\Large $179$}}%
      \put(-928,2520){\rotatebox{90}{\makebox(0,0){ \LARGE$ \displaystyle \langle E_{bj_1}+E_{bj_2} \rangle \; [\mathsf{GeV}] $  }}}%
      \put(4320,-480){\makebox(0,0){\LARGE $m_t \; [\mathsf{GeV}]$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1682,4024){\makebox(0,0)[l]{\strut{}\LARGE LO band}}%
      \csname LTb\endcsname%
      \put(1682,3512){\makebox(0,0)[l]{\strut{}\Large NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./bjet_mt}}%
    \gplfronttext
  \end{picture}%
\endgroup

